Secure Repairable Fountain Codes

In this letter, we provide the construction of repairable fountain codes (RFCs) for distributed storage systems that are information-theoretically secure against an eavesdropper that has access to the data stored in a subset of the storage nodes and the data downloaded to repair an additional subset of storage nodes. The security is achieved by adding random symbols to the message, which is then encoded by the concatenation of a Gabidulin code and an RFC. We compare the achievable code rates of the proposed codes with those of secure minimum storage regenerating codes and secure locally repairable codes.

==> Example_EavesdropperModel.tex <==
\begin{tikzpicture}[thick, scale=0.5, every node/.style={transform shape}, gray]
%		\draw[step=0.5,dashed, ultra thin] (0,0)grid(15,10);
	\Large
	\begin{scope}[shift={(0,-2)}]
		\node[draw, rectangle, minimum size=1cm, black,fill=red!50] (c1) at (0.5,8.5) {$c_1$};
		\node[draw, rectangle, minimum size=1cm, black,fill=red!50] (c2) at (2,8.5) {$c_2$};
		\node[draw, rectangle, minimum size=1cm] (c3) at (3.5,8.5) {$c_3$};
		\node[draw, rectangle, minimum size=1cm, black] (c4) at (5,8.5) {$c_4$};
	\end{scope}
	
	\node[draw, circle, minimum size=1cm, black, fill=gray!50] (m1) at (0.5,4.5) {$m_1$};
	\node[draw, circle, minimum size=1cm, black, fill=gray!50] (m2) at (2,4.5) {$m_2$};
	\node[draw, circle, minimum size=1cm] (m3) at (3.5,4.5) {$m_3$};
	\node[draw, circle, minimum size=1cm, black, fill=gray!50] (m4) at (5,4.5) {$m_4$};
	
	\begin{scope}[shift={(1.5,2)}]
		\node[draw, rectangle, minimum size=1cm, black, fill=gray!50] (c5) at (0.5,0.5) {$c_{5}$};
		\node[draw, rectangle, minimum size=1cm] (c6) at (2,0.5) {$c_{6}$};
	\end{scope}
	
	\draw[black] (m1)--(c1);
	\draw[black] (m2)--(c2);
	\draw (m3)--(c3);
	\draw[black] (m4)--(c4);
	
	\draw (m1)--(c6.north);
	\draw[black] (m2)--(c5);
	\draw (m3)--(c6);
	\draw[black] (m4)--(c5.north);
\end{tikzpicture}

==> Example_Introduction.tex <==
\begin{tikzpicture}[thick, scale=0.5, every node/.style={transform shape}]
%		\draw[step=0.5,dashed, ultra thin] (0,0)grid(15,10);
	\Large
	\begin{scope}[shift={(0,-2)}]
		\node[draw, rectangle, minimum size=1cm] (c1) at (0.5,8.5) {$c_1$};
		\node[draw, rectangle, minimum size=1cm] (c2) at (2,8.5) {$c_2$};
		\node[draw, rectangle, minimum size=1cm] (c3) at (3.5,8.5) {$c_3$};
		\node[draw, rectangle, minimum size=1cm] (c4) at (5,8.5) {$c_4$};
	\end{scope}
	
	\node[draw, circle, minimum size=1cm, black] (m1) at (0.5,4.5) {$m_1$};
	\node[draw, circle, minimum size=1cm, black] (m2) at (2,4.5) {$m_2$};
	\node[draw, circle, minimum size=1cm] (m3) at (3.5,4.5) {$m_3$};
	\node[draw, circle, minimum size=1cm, black] (m4) at (5,4.5) {$m_4$};
	
	\begin{scope}[shift={(1.5,2)}]
		\node[draw, rectangle, minimum size=1cm, black] (c5) at (0.5,0.5) {$c_{5}$};
		\node[draw, rectangle, minimum size=1cm] (c6) at (2,0.5) {$c_{6}$};
	\end{scope}
	
	\draw[black] (m1)--(c1);
	\draw (m2)--(c2);
	\draw (m3)--(c3);
	\draw (m4)--(c4);
	
	\draw (m1)--(c6.north);
	\draw[black] (m2)--(c5);
	\draw (m3)--(c6);
	\draw[black] (m4)--(c5.north);
\end{tikzpicture}

==> Example_securityV_2.tex <==
\newlength{\hatchspread}
\newlength{\hatchthickness}
\newlength{\hatchshift}
\newcommand{\hatchcolor}{}
	\begin{tikzpicture}[thick, scale=0.5, every node/.style={transform shape}, gray, inner sep=1]
	\Large
	\tikzset{hatchspread/.code={\setlength{\hatchspread}{#1}},
	         hatchthickness/.code={\setlength{\hatchthickness}{#1}},
	         hatchshift/.code={\setlength{\hatchshift}{#1}},% must be >= 0
	         hatchcolor/.code={\renewcommand{\hatchcolor}{#1}}}
	
	\tikzset{hatchspread=3pt,
	         hatchthickness=0.4pt,
	         hatchshift=0pt,% must be >= 0
	         hatchcolor=black}
	
	\pgfdeclarepatternformonly[\hatchspread,\hatchthickness,\hatchshift,\hatchcolor]% variables
	   {custom north west lines}% name
	   {\pgfqpoint{\dimexpr-2\hatchthickness}{\dimexpr-2\hatchthickness}}% lower left corner
	   {\pgfqpoint{\dimexpr\hatchspread+2\hatchthickness}{\dimexpr\hatchspread+2\hatchthickness}}% upper right corner
	   {\pgfqpoint{\dimexpr\hatchspread}{\dimexpr\hatchspread}}% tile size
	   {% shape description
	    \pgfsetlinewidth{\hatchthickness}
	    \pgfpathmoveto{\pgfqpoint{0pt}{\dimexpr\hatchspread+\hatchshift}}
	    \pgfpathlineto{\pgfqpoint{\dimexpr\hatchspread+0.15pt+\hatchshift}{-0.15pt}}
	    \ifdim \hatchshift > 0pt
	      \pgfpathmoveto{\pgfqpoint{0pt}{\hatchshift}}
	      \pgfpathlineto{\pgfqpoint{\dimexpr0.15pt+\hatchshift}{-0.15pt}}
	    \fi
	    \pgfsetstrokecolor{\hatchcolor}
	%    \pgfsetdash{{1pt}{1pt}}{0pt}% dashing cannot work correctly in all situation this way
	    \pgfusepath{stroke}}

%		\draw[step=0.5,dashed, ultra thin] (0,0)grid(15,10);
		\begin{scope}[shift={(0,-2)}]
		\node[draw, rectangle, minimum size=1cm] (c1) at (0.5,8.5) {$c_1$};
		\node[draw, rectangle, minimum size=1cm] (c2) at (2,8.5) {$c_2$};
		\node[draw, rectangle, minimum size=1cm] (c3) at (3.5,8.5) {$c_3$};
		\node[draw, rectangle, minimum size=1cm] (c4) at (5,8.5) {$c_4$};
		\node[draw, rectangle, minimum size=1cm, black, fill=red!50] (c5) at (6.5,8.5) {$c_5$};
		\node[draw, rectangle, minimum size=1cm, black, fill=red!50] (c6) at (8,8.5) {$c_6$};
		\node[draw, rectangle, minimum size=1cm] (c7) at (9.5,8.5) {$c_7$};
		\node[draw, rectangle, minimum size=1cm, black] (c8) at (11,8.5) {$c_8$};
		\node[draw, rectangle, minimum size=1cm] (c9) at (12.5,8.5) {$c_9$};
		\node[draw, rectangle, minimum size=1cm] (c10) at (14,8.5) {$c_{10}$};
		\end{scope}
		
		\node[draw, rectangle, minimum size=1cm] (c11) at (0.5,0.5) {$c_{11}$};
		\node[draw, rectangle, minimum size=1cm] (c12) at (2,0.5) {$c_{12}$};
		\node[draw, rectangle, minimum size=1cm] (c13) at (3.5,0.5) {$c_{13}$};
		\node[draw, rectangle, minimum size=1cm] (c14) at (5,0.5) {$c_{14}$};
		\node[draw, rectangle, minimum size=1cm] (c15) at (6.5,0.5) {$c_{15}$};
		\node[draw, rectangle, minimum size=1cm] (c16) at (8,0.5) {$c_{16}$};
		\node[draw, rectangle, minimum size=1cm] (c17) at (9.5,0.5) {$c_{17}$};
		\node[draw, rectangle, minimum size=1cm, black, fill=gray!30] (c18) at (11,0.5) {$c_{18}$};
%		\node[draw, rectangle, minimum size=1cm, black,  pattern=custom north west lines,  hatchcolor=blue!40, hatchspread=8pt, hatchthickness=2pt] (c18) at (11,0.5) {$c_{18}$};
		\node[draw, rectangle, minimum size=1cm] (c19) at (12.5,0.5) {$c_{19}$};
		\node[draw, rectangle, minimum size=1cm] (c20) at (14,0.5) {$c_{20}$};
		
%		\node[draw, circle, minimum size=1cm, black, fill=gray!30] at (0.5,4.5) {};
		\node[draw, circle, minimum size=1cm] (f1) at (0.5,4.5) {$\tilde c_1$};
		\node[draw, circle, minimum size=1cm] (f2) at (2,4.5) {$\tilde c_2$};
		\node[draw, circle, minimum size=1cm] (f3) at (3.5,4.5) {$\tilde c_3$};
		\node[draw, circle, minimum size=1cm] (f4) at (5,4.5) {$\tilde c_4$};
		\node[draw, circle, minimum size=1cm, black,  fill=gray!30] (f5) at (6.5,4.5) {$\tilde c_5$};
%		\node[draw, circle, minimum size=1cm, black,  pattern=custom north west lines,  hatchcolor=blue!40, hatchspread=8pt, hatchthickness=2pt] (f5) at (6.5,4.5) {$\tilde c_5$};
		\node[draw, circle, minimum size=1cm, black,  fill=gray!30] (f6) at (8,4.5) {$\tilde c_6$};
%		\node[draw, circle, minimum size=1cm, black,  pattern=custom north west lines,  hatchcolor=blue!40, hatchspread=8pt, hatchthickness=2pt] (f6) at (8,4.5) {$\tilde c_6$};
		\node[draw, circle, minimum size=1cm] (f7) at (9.5,4.5) {$\tilde c_7$};
		\node[draw, circle, minimum size=1cm, black,  fill=gray!30] (f8) at (11,4.5) {$\tilde c_8$};
%		\node[draw, circle, minimum size=1cm, black,  pattern=custom north west lines,  hatchcolor=blue!40, hatchspread=8pt, hatchthickness=2pt] (f8) at (11,4.5) {$\tilde c_8$};
		\node[draw, circle, minimum size=1cm] (f9) at (12.5,4.5) {$\tilde c_9$};
		\node[draw, circle, minimum size=1cm] (f10) at (14,4.5) {$\tilde c_{10}$};
		
		\draw (f1)--(c1);
		\draw (f2)--(c2);
		\draw (f3)--(c3);
		\draw (f4)--(c4);
		\draw[black] (f5)--(c5);
		\draw[black] (f6)--(c6);
		\draw (f7)--(c7);
		\draw[black] (f8)--(c8);
		\draw (f9)--(c9);
		\draw (f10)--(c10);
		
		\draw (c11.north)--(f5.south);
		\draw (c11.north)--(f6.south);
		\draw (c11.north)--(f8.south);
		
		\draw (c12.north)--(f2.south);
		\draw (c12.north)--(f4.south);
		\draw (c12.north)--(f7.south);
		
		\draw (c13.north)--(f2.south);
		\draw (c13.north)--(f3.south);
		\draw (c13.north)--(f4.south);
		
		\draw (c14.north)--(f1.south);
		\draw (c14.north)--(f3.south);
		\draw (c14.north)--(f4.south);
		
		\draw (c15.north)--(f2.south);
		\draw (c15.north)--(f5.south);
		\draw (c15.north)--(f6.south);
		
		\draw (c16.north)--(f2.south);
		\draw (c16.north)--(f6.south);
		\draw (c16.north)--(f9.south);
		
		\draw (c17.north)--(f4.south);
		\draw (c17.north)--(f6.south);
		\draw (c17.north)--(f10.south);
		
		\draw[black] (c18.north)--(f5.south);
		\draw[black] (c18.north)--(f6.south);
		\draw[black] (c18.north)--(f8.south);
		
		\draw (c19.north)--(f1.south);
		\draw (c19.north)--(f2.south);
		\draw (c19.north)--(f6.south);
		
		\draw (c20.north)--(f1.south);
		\draw (c20.north)--(f2.south);
		\draw (c20.north)--(f10.south);
		
		\begin{scope}[shift={(0,-2)}]
%		\node[black] (a) at (3.5,9.5) {\Large (a)};
%		\node[black] (b) at (7.25,9.5) {\Large (a)};
		
%		\draw[->,black] (a.west) to[in=90,out=180] (c1.north);
%		\draw[->,black] (a.east) to[in=90,out=0] (c5.north);
%		\draw[->,black] (b.west) to[in=90,out=180] (c5.north);
%		\draw[->,black] (b.east) to[in=90,out=0] (c6.north);
		\end{scope}
	\end{tikzpicture}


==> Plot_coderate.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[thick, scale=0.5, every node/.style={transform shape}]
\large
\begin{axis}[%
width=6.028in,
%height=4.754in,
height=4.354in,
at={(1.011in,0.642in)},
scale only axis,
xmin=10,
xmax=100,
xlabel={\Large $\tilde k$},
ymin=0.1,
ymax=0.8,
ylabel={\Large Code rate $(k/n)$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black},
mark size=4pt,
]
\addplot [color=mycolor1,dashed,mark=*,mark options={solid},thick]
  table[row sep=crcr]{%
10	0.243\\
20	0.361\\
30	0.404925925925926\\
40	0.42778125\\
50	0.441784\\
60	0.451240740740741\\
70	0.458055393586006\\
80	0.46319921875\\
90	0.467219478737997\\
100	0.470448\\
};
\addlegendentry{Secure MSR code, $\tilde k/n =0.5$};

\addplot [color=mycolor2,solid,mark=triangle*,mark options={solid},thick]
  table[row sep=crcr]{%
10	0.1\\
20	0.3\\
30	0.366666666666667\\
40	0.4\\
50	0.42\\
60	0.433333333333333\\
70	0.442857142857143\\
80	0.45\\
90	0.455555555555556\\
100	0.46\\
};
\addlegendentry{Secure RFC, $\xi=3$, $\tilde k/n=0.5$};

\addplot [color=mycolor3,dashed,mark=*,mark options={solid},thick]
  table[row sep=crcr]{%
10	0.1728\\
20	0.4096\\
30	0.52077037037037\\
40	0.5832\\
50	0.6229504\\
60	0.65042962962963\\
70	0.670544606413994\\
80	0.6859\\
90	0.698003840877915\\
100	0.7077888\\
};
\addlegendentry{Secure MSR code, $\tilde k/n=0.8$};

\addplot [color=mycolor4,solid,mark=triangle*,mark options={solid},thick]
  table[row sep=crcr]{%
10	0.16\\
20	0.48\\
30	0.586666666666667\\
40	0.64\\
50	0.672\\
60	0.693333333333333\\
70	0.708571428571429\\
80	0.72\\
90	0.728888888888889\\
100	0.736\\
};
\addlegendentry{Secure RFC, $\xi=3$, $\tilde k/n=0.8$};

\addplot [color=mycolor5,dashed,thick]
  table[row sep=crcr]{%
10	0.1\\
20	0.3\\
30	0.366666666666667\\
40	0.4\\
50	0.42\\
60	0.433333333333333\\
70	0.442857142857143\\
80	0.45\\
90	0.455555555555556\\
100	0.46\\
};
\addlegendentry{Secure LRC, $r=3$, $\tilde k/n=0.5$};

\addplot [color=mycolor6,dashed,thick]
  table[row sep=crcr]{%
10	0.16\\
20	0.48\\
30	0.586666666666667\\
40	0.64\\
50	0.672\\
60	0.693333333333333\\
70	0.708571428571429\\
80	0.72\\
90	0.728888888888889\\
100	0.736\\
};
\addlegendentry{Secure LRC, $r=3$, $\tilde k/n=0.8$};

\end{axis}
\end{tikzpicture}%
